Policy Search for Model Predictive Control with Application to Agile Drone Flight

Policy Search and Model Predictive Control~(MPC) are two different paradigms for robot control: policy search has the strength of automatically learning complex policies using experienced data, while MPC can offer optimal control performance using models and trajectory optimization. An open research question is how to leverage and combine the advantages of both approaches. In this work, we provide an answer by using policy search for automatically choosing high-level decision variables for MPC, which leads to a novel policy-search-for-model-predictive-control framework. Specifically, we formulate the MPC as a parameterized controller, where the hard-to-optimize decision variables are represented as high-level policies. Such a formulation allows optimizing policies in a self-supervised fashion. We validate this framework by focusing on a challenging problem in agile drone flight: flying a quadrotor through fast-moving gates. Experiments show that our controller achieves robust and real-time control performance in both simulation and the real world. The proposed framework offers a new perspective for merging learning and control.

==> figures/comparision.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
colorbar,
colorbar style={ytick={0.2,0.4,0.6,0.8,1},yticklabels={
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.898039215686275);
  rgb(1pt)=(0.968627450980392,0.988235294117647,0.725490196078431);
  rgb(2pt)=(0.850980392156863,0.941176470588235,0.63921568627451);
  rgb(3pt)=(0.67843137254902,0.866666666666667,0.556862745098039);
  rgb(4pt)=(0.470588235294118,0.776470588235294,0.474509803921569);
  rgb(5pt)=(0.254901960784314,0.670588235294118,0.364705882352941);
  rgb(6pt)=(0.137254901960784,0.517647058823529,0.262745098039216);
  rgb(7pt)=(0,0.407843137254902,0.215686274509804);
  rgb(8pt)=(0,0.270588235294118,0.16078431372549)
},
point meta max=1.15,
point meta min=0.01,
tick align=outside,
tick pos=left,
title={Success Rates (\(\displaystyle \%\))},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Gate Speparation Distance  (\(\displaystyle m\))},
ymin=-0.5, ymax=9.5,
yminorgrids,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabels={0.5,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=9.5, ymax=-0.5] {comparision-000.png};
\draw (axis cs:0,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.23};
\draw (axis cs:1,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.63};
\draw (axis cs:2,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.88};
\draw (axis cs:3,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.91};
\draw (axis cs:4,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.97};
\draw (axis cs:5,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.10};
\draw (axis cs:6,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.03};
\draw (axis cs:7,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.06};
\draw (axis cs:8,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.07};
\draw (axis cs:9,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.15};
\draw (axis cs:10,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.03};
\draw (axis cs:0,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.17};
\draw (axis cs:1,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.34};
\draw (axis cs:2,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.45};
\draw (axis cs:3,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.69};
\draw (axis cs:4,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.88};
\draw (axis cs:5,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.91};
\draw (axis cs:6,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.94};
\draw (axis cs:7,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:8,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.10};
\draw (axis cs:9,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.07};
\draw (axis cs:10,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.09};
\draw (axis cs:0,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:1,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:2,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.14};
\draw (axis cs:3,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.24};
\draw (axis cs:4,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.34};
\draw (axis cs:5,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.54};
\draw (axis cs:6,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.66};
\draw (axis cs:7,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.78};
\draw (axis cs:8,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.90};
\draw (axis cs:9,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.90};
\draw (axis cs:10,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.98};
\draw (axis cs:0,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:1,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:2,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:3,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.07};
\draw (axis cs:4,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.15};
\draw (axis cs:5,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.19};
\draw (axis cs:6,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.27};
\draw (axis cs:7,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.45};
\draw (axis cs:8,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.57};
\draw (axis cs:9,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.69};
\draw (axis cs:10,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.77};
\draw (axis cs:0,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:1,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:2,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:3,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:4,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:5,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.07};
\draw (axis cs:6,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.07};
\draw (axis cs:7,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.16};
\draw (axis cs:8,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.37};
\draw (axis cs:9,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.39};
\draw (axis cs:10,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.54};
\draw (axis cs:0,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:1,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:2,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:3,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:4,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:5,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:6,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:7,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:8,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.08};
\draw (axis cs:9,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.13};
\draw (axis cs:10,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.36};
\draw (axis cs:0,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:1,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:2,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:3,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:4,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:5,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:6,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:7,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:8,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:9,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.16};
\draw (axis cs:10,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.08};
\draw (axis cs:0,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:1,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:2,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:3,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:4,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:5,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:6,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:7,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:8,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:9,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:10,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.09};
\draw (axis cs:0,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:1,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:2,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:3,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:4,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:5,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:6,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:7,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:8,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:9,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:10,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:0,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:1,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:2,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:3,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:4,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:5,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:6,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:7,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:8,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:9,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:10,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.03};

\nextgroupplot[
colorbar,
colorbar style={ytick={0.2,0.4,0.6,0.8,1},yticklabels={
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.898039215686275);
  rgb(1pt)=(0.968627450980392,0.988235294117647,0.725490196078431);
  rgb(2pt)=(0.850980392156863,0.941176470588235,0.63921568627451);
  rgb(3pt)=(0.67843137254902,0.866666666666667,0.556862745098039);
  rgb(4pt)=(0.470588235294118,0.776470588235294,0.474509803921569);
  rgb(5pt)=(0.254901960784314,0.670588235294118,0.364705882352941);
  rgb(6pt)=(0.137254901960784,0.517647058823529,0.262745098039216);
  rgb(7pt)=(0,0.407843137254902,0.215686274509804);
  rgb(8pt)=(0,0.270588235294118,0.16078431372549)
},
point meta max=1.12,
point meta min=0.01,
tick align=outside,
tick pos=left,
title={Success Rates (\(\displaystyle \%\))},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=9.5,
yminorgrids,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabels={0.5,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=9.5, ymax=-0.5] {comparision-001.png};
\draw (axis cs:0,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.19};
\draw (axis cs:1,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.52};
\draw (axis cs:2,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.90};
\draw (axis cs:3,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.90};
\draw (axis cs:4,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:5,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.12};
\draw (axis cs:6,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.09};
\draw (axis cs:7,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.10};
\draw (axis cs:8,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.07};
\draw (axis cs:9,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.01};
\draw (axis cs:10,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.10};
\draw (axis cs:0,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.11};
\draw (axis cs:1,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.17};
\draw (axis cs:2,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.44};
\draw (axis cs:3,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:4,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.87};
\draw (axis cs:5,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.94};
\draw (axis cs:6,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.02};
\draw (axis cs:7,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:8,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.11};
\draw (axis cs:9,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.05};
\draw (axis cs:10,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.05};
\draw (axis cs:0,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:1,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.12};
\draw (axis cs:2,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.30};
\draw (axis cs:3,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.17};
\draw (axis cs:4,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.41};
\draw (axis cs:5,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.60};
\draw (axis cs:6,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.72};
\draw (axis cs:7,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:8,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.87};
\draw (axis cs:9,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.92};
\draw (axis cs:10,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.97};
\draw (axis cs:0,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:1,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:2,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.12};
\draw (axis cs:3,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.17};
\draw (axis cs:4,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.15};
\draw (axis cs:5,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.21};
\draw (axis cs:6,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.40};
\draw (axis cs:7,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.53};
\draw (axis cs:8,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.66};
\draw (axis cs:9,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:10,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:0,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:1,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:2,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.10};
\draw (axis cs:3,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.15};
\draw (axis cs:4,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.15};
\draw (axis cs:5,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.18};
\draw (axis cs:6,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.15};
\draw (axis cs:7,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.23};
\draw (axis cs:8,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.38};
\draw (axis cs:9,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.47};
\draw (axis cs:10,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.58};
\draw (axis cs:0,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.09};
\draw (axis cs:1,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:2,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:3,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:4,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.17};
\draw (axis cs:5,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.21};
\draw (axis cs:6,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.23};
\draw (axis cs:7,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.13};
\draw (axis cs:8,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.18};
\draw (axis cs:9,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.36};
\draw (axis cs:10,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.35};
\draw (axis cs:0,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.22};
\draw (axis cs:1,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:2,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:3,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:4,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.17};
\draw (axis cs:5,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.19};
\draw (axis cs:6,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.24};
\draw (axis cs:7,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.20};
\draw (axis cs:8,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.21};
\draw (axis cs:9,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.13};
\draw (axis cs:10,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.30};
\draw (axis cs:0,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:1,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.10};
\draw (axis cs:2,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:3,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:4,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:5,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.08};
\draw (axis cs:6,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.16};
\draw (axis cs:7,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.13};
\draw (axis cs:8,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.19};
\draw (axis cs:9,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.18};
\draw (axis cs:10,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.26};
\draw (axis cs:0,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.08};
\draw (axis cs:1,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.21};
\draw (axis cs:2,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:3,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:4,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:5,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:6,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.11};
\draw (axis cs:7,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.18};
\draw (axis cs:8,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.14};
\draw (axis cs:9,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.19};
\draw (axis cs:10,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.19};
\draw (axis cs:0,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:1,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.16};
\draw (axis cs:2,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:3,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:4,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:5,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:6,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.09};
\draw (axis cs:7,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:8,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.11};
\draw (axis cs:9,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.10};
\draw (axis cs:10,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.20};

\nextgroupplot[
colorbar,
colorbar style={ytick={0.2,0.4,0.6,0.8,1},yticklabels={
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.898039215686275);
  rgb(1pt)=(0.968627450980392,0.988235294117647,0.725490196078431);
  rgb(2pt)=(0.850980392156863,0.941176470588235,0.63921568627451);
  rgb(3pt)=(0.67843137254902,0.866666666666667,0.556862745098039);
  rgb(4pt)=(0.470588235294118,0.776470588235294,0.474509803921569);
  rgb(5pt)=(0.254901960784314,0.670588235294118,0.364705882352941);
  rgb(6pt)=(0.137254901960784,0.517647058823529,0.262745098039216);
  rgb(7pt)=(0,0.407843137254902,0.215686274509804);
  rgb(8pt)=(0,0.270588235294118,0.16078431372549)
},
point meta max=1.13,
point meta min=0.01,
tick align=outside,
tick pos=left,
title={Success Rates (\(\displaystyle \%\))},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=9.5,
yminorgrids,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabels={0.5,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=9.5, ymax=-0.5] {comparision-002.png};
\draw (axis cs:0,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:1,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.48};
\draw (axis cs:2,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.98};
\draw (axis cs:3,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.04};
\draw (axis cs:4,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.10};
\draw (axis cs:5,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.13};
\draw (axis cs:6,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.11};
\draw (axis cs:7,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.13};
\draw (axis cs:8,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.07};
\draw (axis cs:9,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.11};
\draw (axis cs:10,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.08};
\draw (axis cs:0,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.18};
\draw (axis cs:1,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:2,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.48};
\draw (axis cs:3,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.98};
\draw (axis cs:4,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.03};
\draw (axis cs:5,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.04};
\draw (axis cs:6,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.08};
\draw (axis cs:7,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.08};
\draw (axis cs:8,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.11};
\draw (axis cs:9,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.10};
\draw (axis cs:10,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.07};
\draw (axis cs:0,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:1,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:2,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:3,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.08};
\draw (axis cs:4,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.59};
\draw (axis cs:5,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.92};
\draw (axis cs:6,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.02};
\draw (axis cs:7,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.05};
\draw (axis cs:8,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.04};
\draw (axis cs:9,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.05};
\draw (axis cs:10,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:0,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:1,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:2,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.11};
\draw (axis cs:3,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:4,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:5,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.16};
\draw (axis cs:6,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.54};
\draw (axis cs:7,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.87};
\draw (axis cs:8,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:9,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.98};
\draw (axis cs:10,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.02};
\draw (axis cs:0,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:1,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:2,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:3,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:4,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:5,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:6,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.14};
\draw (axis cs:7,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.33};
\draw (axis cs:8,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.68};
\draw (axis cs:9,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.90};
\draw (axis cs:10,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.92};
\draw (axis cs:0,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:1,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:2,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:3,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.12};
\draw (axis cs:4,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.08};
\draw (axis cs:5,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:6,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:7,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.08};
\draw (axis cs:8,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.16};
\draw (axis cs:9,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.53};
\draw (axis cs:10,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:0,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:1,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:2,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:3,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:4,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:5,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:6,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:7,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:8,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:9,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.11};
\draw (axis cs:10,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.43};
\draw (axis cs:0,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:1,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:2,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:3,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:4,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.07};
\draw (axis cs:5,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:6,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:7,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:8,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:9,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.07};
\draw (axis cs:10,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.08};
\draw (axis cs:0,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:1,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:2,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:3,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:4,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.08};
\draw (axis cs:5,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.08};
\draw (axis cs:6,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:7,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:8,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:9,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:10,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:0,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.07};
\draw (axis cs:1,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.07};
\draw (axis cs:2,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:3,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:4,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:5,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.10};
\draw (axis cs:6,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.09};
\draw (axis cs:7,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:8,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:9,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:10,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.03};

\nextgroupplot[
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.898039215686275);
  rgb(1pt)=(0.968627450980392,0.988235294117647,0.725490196078431);
  rgb(2pt)=(0.850980392156863,0.941176470588235,0.63921568627451);
  rgb(3pt)=(0.67843137254902,0.866666666666667,0.556862745098039);
  rgb(4pt)=(0.470588235294118,0.776470588235294,0.474509803921569);
  rgb(5pt)=(0.254901960784314,0.670588235294118,0.364705882352941);
  rgb(6pt)=(0.137254901960784,0.517647058823529,0.262745098039216);
  rgb(7pt)=(0,0.407843137254902,0.215686274509804);
  rgb(8pt)=(0,0.270588235294118,0.16078431372549)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
title={Traversal Distance Errors (\(\displaystyle m\))},
x grid style={white!69.0196078431373!black},
xlabel={Initial Velocity in \(\displaystyle x\)-axis (\(\displaystyle m/s\))},
xmin=-0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Gate Speparation Distance  (\(\displaystyle m\))},
ymin=-0.5, ymax=9.5,
yminorgrids,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabels={0.5,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=9.5, ymax=-0.5] {comparision-003.png};
\draw (axis cs:0,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.40};
\draw (axis cs:1,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.10};
\draw (axis cs:2,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:3,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:4,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:5,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:6,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:7,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:8,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:9,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:10,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:1,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.20};
\draw (axis cs:2,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.30};
\draw (axis cs:3,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:4,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:5,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:6,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:7,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:8,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:9,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:10,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:1,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.60};
\draw (axis cs:2,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:3,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:4,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:5,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:6,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:7,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:8,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:9,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:10,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.90};
\draw (axis cs:2,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:3,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:4,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:5,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:6,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:7,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.40};
\draw (axis cs:8,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:9,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:10,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:2,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:3,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:4,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:5,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:6,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:7,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:8,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:9,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:10,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:0,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:2,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:3,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:4,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:5,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:6,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:7,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:8,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:9,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:10,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.90};
\draw (axis cs:0,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:2,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:3,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:4,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:5,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:6,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:7,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:8,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:9,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.90};
\draw (axis cs:10,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:0,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:2,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:3,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:4,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:5,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:6,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:7,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:8,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:9,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:10,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:0,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:2,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:3,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:4,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:5,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:6,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:7,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:8,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:9,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:10,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:0,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:2,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:3,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:4,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:5,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:6,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:7,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:8,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:9,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:10,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{1.00};

\nextgroupplot[
colorbar,
colorbar style={ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\)
},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.898039215686275);
  rgb(1pt)=(0.968627450980392,0.988235294117647,0.725490196078431);
  rgb(2pt)=(0.850980392156863,0.941176470588235,0.63921568627451);
  rgb(3pt)=(0.67843137254902,0.866666666666667,0.556862745098039);
  rgb(4pt)=(0.470588235294118,0.776470588235294,0.474509803921569);
  rgb(5pt)=(0.254901960784314,0.670588235294118,0.364705882352941);
  rgb(6pt)=(0.137254901960784,0.517647058823529,0.262745098039216);
  rgb(7pt)=(0,0.407843137254902,0.215686274509804);
  rgb(8pt)=(0,0.270588235294118,0.16078431372549)
},
point meta max=0.85,
point meta min=0,
tick align=outside,
tick pos=left,
title={Traversal Distance Errors (\(\displaystyle m\))},
x grid style={white!69.0196078431373!black},
xlabel={Initial Velocity in \(\displaystyle x\)-axis (\(\displaystyle m/s\))},
xmin=-0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=9.5,
yminorgrids,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabels={0.5,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=9.5, ymax=-0.5] {comparision-004.png};
\draw (axis cs:0,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.20};
\draw (axis cs:1,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:2,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:3,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:4,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:5,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:6,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:7,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:8,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:9,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:10,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.45};
\draw (axis cs:1,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.30};
\draw (axis cs:2,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.30};
\draw (axis cs:3,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:4,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:5,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:6,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:7,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:8,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:9,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:10,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:1,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.45};
\draw (axis cs:2,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.30};
\draw (axis cs:3,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.30};
\draw (axis cs:4,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.50};
\draw (axis cs:5,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:6,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:7,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:8,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:9,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:10,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:1,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.50};
\draw (axis cs:2,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.40};
\draw (axis cs:3,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.40};
\draw (axis cs:4,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:5,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.45};
\draw (axis cs:6,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.40};
\draw (axis cs:7,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:8,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:9,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:10,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.40};
\draw (axis cs:1,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:2,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.50};
\draw (axis cs:3,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.45};
\draw (axis cs:4,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.30};
\draw (axis cs:5,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.35};
\draw (axis cs:6,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.50};
\draw (axis cs:7,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:8,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.35};
\draw (axis cs:9,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.40};
\draw (axis cs:10,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.30};
\draw (axis cs:1,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:2,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.50};
\draw (axis cs:3,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:4,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.60};
\draw (axis cs:5,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.15};
\draw (axis cs:6,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.50};
\draw (axis cs:7,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.60};
\draw (axis cs:8,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:9,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:10,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:0,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.30};
\draw (axis cs:1,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:2,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.60};
\draw (axis cs:3,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.45};
\draw (axis cs:4,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.60};
\draw (axis cs:5,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.45};
\draw (axis cs:6,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.40};
\draw (axis cs:7,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:8,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.30};
\draw (axis cs:9,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.50};
\draw (axis cs:10,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.60};
\draw (axis cs:0,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.60};
\draw (axis cs:1,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.45};
\draw (axis cs:2,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:3,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:4,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:5,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.60};
\draw (axis cs:6,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:7,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:8,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:9,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.45};
\draw (axis cs:10,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.35};
\draw (axis cs:0,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:1,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.45};
\draw (axis cs:2,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:3,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:4,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:5,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.60};
\draw (axis cs:6,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:7,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:8,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:9,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:10,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.50};
\draw (axis cs:0,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:1,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:2,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:3,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:4,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:5,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:6,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:7,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:8,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:9,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.50};
\draw (axis cs:10,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.50};

\nextgroupplot[
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8},yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\)
},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.898039215686275);
  rgb(1pt)=(0.968627450980392,0.988235294117647,0.725490196078431);
  rgb(2pt)=(0.850980392156863,0.941176470588235,0.63921568627451);
  rgb(3pt)=(0.67843137254902,0.866666666666667,0.556862745098039);
  rgb(4pt)=(0.470588235294118,0.776470588235294,0.474509803921569);
  rgb(5pt)=(0.254901960784314,0.670588235294118,0.364705882352941);
  rgb(6pt)=(0.137254901960784,0.517647058823529,0.262745098039216);
  rgb(7pt)=(0,0.407843137254902,0.215686274509804);
  rgb(8pt)=(0,0.270588235294118,0.16078431372549)
},
point meta max=0.95,
point meta min=0,
tick align=outside,
tick pos=left,
title={Traversal Distance Errors (\(\displaystyle m\))},
x grid style={white!69.0196078431373!black},
xlabel={Initial Velocity in \(\displaystyle x\)-axis (\(\displaystyle m/s\))},
xmin=-0.5, xmax=10.5,
xminorgrids,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=9.5,
yminorgrids,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabels={0.5,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=10.5, ymin=9.5, ymax=-0.5] {comparision-005.png};
\draw (axis cs:0,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:1,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.20};
\draw (axis cs:2,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:3,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:4,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:5,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:6,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:7,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:8,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:9,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:10,0) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:1,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.60};
\draw (axis cs:2,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.25};
\draw (axis cs:3,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:4,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:5,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:6,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:7,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:8,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:9,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:10,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:1,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:2,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:3,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:4,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:5,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:6,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:7,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:8,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:9,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:10,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:1,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:2,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:3,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:4,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:5,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.60};
\draw (axis cs:6,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.35};
\draw (axis cs:7,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:8,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:9,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:10,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:1,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:2,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:3,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:4,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:5,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.90};
\draw (axis cs:6,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:7,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:8,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:9,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:10,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:1,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:2,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:3,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:4,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:5,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.90};
\draw (axis cs:6,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:7,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:8,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:9,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:10,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.00};
\draw (axis cs:0,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:1,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:2,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:3,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:4,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:5,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:6,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:7,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:8,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:9,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:10,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.45};
\draw (axis cs:0,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:1,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:2,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:3,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.90};
\draw (axis cs:4,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:5,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:6,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:7,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:8,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:9,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:10,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:0,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.60};
\draw (axis cs:1,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:2,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:3,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.90};
\draw (axis cs:4,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:5,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:6,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.45};
\draw (axis cs:7,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:8,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:9,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:10,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:0,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:1,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:2,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:3,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:4,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:5,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:6,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:7,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:8,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.90};
\draw (axis cs:9,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.90};
\draw (axis cs:10,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.75};
\end{groupplot}

\end{tikzpicture}

